Motion Plane Adaptive Motion Modeling for Spherical Video Coding in H.266/VVC

Motion compensation is one of the key technologies enabling the high compression efficiency of modern video coding standards. To allow compression of spherical video content, special mapping functions are required to project the video to the 2D image plane. Distortions inevitably occurring in these mappings impair the performance of classical motion models. In this paper, we propose a novel motion plane adaptive motion modeling technique (MPA) for spherical video that allows to perform motion compensation on different motion planes in 3D space instead of having to work on the - in theory arbitrarily mapped - 2D image representation directly. The integration of MPA into the state-of-the-art H.266/VVC video coding standard shows average Bj{\o}ntegaard Delta rate savings of 1.72\% with a peak of 3.37\% based on PSNR and 1.55\% with a peak of 2.92\% based on WS-PSNR compared to VTM-14.2.

==> tikz/mpa-schematic.tex <==
\tikzstyle{block}=[draw, thick, minimum width=92pt, minimum height=30pt, align=center, node distance=38pt]
\tikzstyle{arrow}=[-latex]

\begin{tikzpicture}
	\footnotesize

	% Draw motion vector addition
	\node[draw, circle, minimum size=1.5em, top color=white!46!orange, bottom color=white!30!carolinablue] (add) at (0, 0) {};
	\draw ([yshift=-2.5pt] add.north) -- ([yshift=2.5pt] add.south) {};
	\draw ([xshift=2.5pt] add.west) -- ([xshift=-2.5pt] add.east) {};
	\node[left = of add.center] (motion_vector) {\small$\vec{t}$};
	\draw[arrow] (motion_vector.east) -- (add.west) {};

	% Draw top blocks
	\node[block, above left = 5pt and 40pt of add.center, fill=white!46!orange] (sphere_to_perspective) {Sphere to perspective\\[4pt]\small$\boldsymbol{\xi}_\text{p}$};
	\node[block, left = of sphere_to_perspective, fill=white!46!orange] (viewport_rotation) {Motion plane rotation\\[4pt]\small$\mat{R}$};
	\node[block, left = of viewport_rotation, fill=white!46!orange] (360_to_sphere) {360 to sphere\\[4pt]\small$\boldsymbol{\xi}_\text{o}^{-1}$};

	% Draw bottom blocks
	\node[block, below left = 5pt and 40pt of add.center, fill=white!30!carolinablue] (perspective_to_sphere) {Perspective to sphere\\[4pt]\small$\boldsymbol{\xi}_\text{p}^{-1}$};
	\node[block, left = of perspective_to_sphere, fill=white!30!carolinablue] (viewport_unrotation) {Motion plane unrotation\\[4pt]\small$\mat{R}^{-1}$};
	\node[block, left = of viewport_unrotation, fill=white!30!carolinablue] (sphere_to_360) {Sphere to 360\\[4pt]\small$\boldsymbol{\xi}_\text{o}$};

	% Draw arrows
	\draw[arrow] coordinate[left = 50pt of 360_to_sphere] (po_start) (po_start) -- (360_to_sphere)  node[pos=0] (step_1_po) {};
	\draw[arrow] (360_to_sphere) -- (viewport_rotation) node [midway] (step_2_ps) {};
	\draw[arrow] (viewport_rotation) -- (sphere_to_perspective) node [midway] (step_3_psr) {};
	\draw[arrow] (sphere_to_perspective.east) -| (add.north) node [midway] (step_4_ppr) {};
	\draw[arrow] (add.south) |- (perspective_to_sphere.east) node [midway] (step_5_pprm) {};
	\draw[arrow] (perspective_to_sphere) -- (viewport_unrotation) node [midway] (step_6_psrm) {};
	\draw[arrow] (viewport_unrotation) -- (sphere_to_360) node [midway] (step_7_psm) {};
	\draw[arrow] coordinate[left = 50pt of sphere_to_360] (pom_end) (sphere_to_360) -- (pom_end) node (step_8_pom) {};

	% Draw visualization thumbnails
	\node[draw, inner sep = 0, above = 2pt of step_1_po] {\includegraphics[height=38pt]{images/step_1_po}};
	\node[above = 2pt of step_2_ps] {\includegraphics[height=38pt]{images/step_2_ps}};
	\node[above = 2pt of step_3_psr] {\includegraphics[height=38pt]{images/step_3_psr}};
	\node[draw, inner sep = 0, above = 2pt of step_4_ppr] {\includegraphics[height=38pt]{images/step_4_ppr}};
	\node[draw, inner sep = 0, below = 2pt of step_5_pprm] {\includegraphics[height=38pt]{images/step_5_pprm}};
	\node[below = 2pt of step_6_psrm] {\includegraphics[height=38pt]{images/step_6_psrm}};
	\node[below = 2pt of step_7_psm] {\includegraphics[height=38pt]{images/step_7_psm}};
	\node[draw, inner sep = 0, below = 4pt of step_8_pom] {\includegraphics[height=38pt]{images/step_8_pom}};

	% Draw variable names
	\node[below = 2pt of step_1_po] {$\vec{p}_\text{o}$};
	\node[below = 2pt of step_2_ps] {$\vec{s}$};
	\node[below = 2pt of step_3_psr] {$\vec{s}_\text{r}$};
	\node[below right = 0pt and 2pt of step_4_ppr] {$\vec{p}_\text{p}$};
	\node[above right = 0pt and 2pt of step_5_pprm] {$\vec{p}_\text{p,m}$};
	\node[above = 2pt of step_6_psrm] {$\vec{s}_\text{r,m}$};
	\node[above = 2pt of step_7_psm] {$\vec{s}_\text{m}$};
	\node[above = 2pt of step_8_pom] {$\vec{p}_\text{o,m}$};
\end{tikzpicture}


==> tikz/perspective-image-planes.tex <==
\begin{tikzpicture}[scale=3.19]
    \small
    \definecolor{better_yellow}{HTML}{F6BE00}
    \pgfmathsetmacro{\rayalphaa}{1.4}
    \pgfmathsetmacro{\rayalphab}{1.5}

    % Origin
    \coordinate (O) at (0, 0);

    % Real image plane coordinates
    \path (O) +(0, -0.6) coordinate (rip_O);
    \path (rip_O) +(-0.6, -0.25) coordinate (rip_bl);
    \path (rip_bl) +(1.0, 0) coordinate (rip_br);
    \path (rip_O) +(0.6, 0.25) coordinate (rip_tr);
    \path (rip_tr) +(-1.0, 0) coordinate (rip_tl);
    \path (rip_O) +(-0.36, -0.1) coordinate (rip_intersection);
    \path (O) +($(rip_intersection) - \rayalphaa*(rip_intersection)$) coordinate (rip_ray_start);

    % Virtual image plane coordinates
    \path (O) +(0, 0.6) coordinate (vip_O);
    \path (vip_O) +(-0.6, -0.25) coordinate (vip_bl);
    \path (vip_bl) +(1.0, 0) coordinate (vip_br);
    \path (vip_O) +(0.6, 0.25) coordinate (vip_tr);
    \path (vip_tr) +(-1.0, 0) coordinate (vip_tl);
    \path (vip_O) +(-0.36, -0.1) coordinate (vip_intersection);
    \path (O) +($(vip_intersection) - \rayalphab*(vip_intersection)$) coordinate (vip_ray_start);

    % Draw real image plane
    \draw[thick] (rip_bl) -- (rip_br) coordinate[midway] (rip_edge_bottom);
    \draw[thick] (rip_br) -- (rip_tr) coordinate[midway] (rip_edge_right);
    \draw[thick] (rip_tr) -- (rip_tl);
    \draw[thick] (rip_tl) -- (rip_bl) coordinate[midway] (rip_edge_left);
    \path (rip_O) -- (rip_edge_right) coordinate[midway] (rip_x);
    \path (rip_O) -- (rip_edge_bottom) coordinate[midway] (rip_y);
    \draw[thick,->] (rip_O) -- (rip_x) node[anchor=west] {$u$};
    \draw[thick,->] (rip_O) -- (rip_y) node[anchor=west] {$v$};

    % Draw optical axis and lens
    \path (rip_O |- rip_bl)+(0, -0.1) coordinate (optical_axis_bottom);
    \draw[dashed] (rip_O |- rip_bl) -- (optical_axis_bottom) node[anchor=north] {Optical axis};
    \draw[dashed] (rip_O) -- (O);
    \node[ellipse, fill=carolinablue, opacity=0.5, minimum width=100pt, minimum height=26pt] (lens) at (O) {};
    \node[anchor=east, xshift=-4pt] at (lens.west) {Lens};
    \draw[dashed] (O) -- (vip_O |- vip_bl);

    % Draw light rays
    \draw[thick, better_yellow] (rip_ray_start) -- (rip_intersection);
    \draw[thick, dashed, better_yellow] (vip_ray_start) -- (vip_intersection);
    \node[anchor=west, xshift=6pt] at (rip_ray_start) {Ray 0};
    \node[anchor=west, xshift=6pt] at (vip_ray_start) {Ray 1};

    % Draw virtual image plane
    \fill[fill=white] (vip_bl)--(vip_br)--(vip_tr)--(vip_tl)--cycle;
    \draw[thick] (vip_bl) -- (vip_br) coordinate[midway] (vip_edge_bottom);
    \draw[thick] (vip_br) -- (vip_tr) coordinate[midway] (vip_edge_right);
    \draw[thick] (vip_tr) -- (vip_tl);
    \draw[thick] (vip_tl) -- (vip_bl) coordinate[midway] (vip_edge_left);
    \path (vip_O) -- (vip_edge_right) coordinate[midway] (vip_x);
    \path (vip_O) -- (vip_edge_bottom) coordinate[midway] (vip_y);
    \draw[thick,->] (vip_O) -- (vip_x) node[anchor=west] {$u$};
    \draw[thick,->] (vip_O) -- (vip_y) node[anchor=west] {$v$};

    % Draw image plane labels
    \node[anchor=east, xshift=-4pt, align=right] at (rip_edge_left.center -| lens.west) {Real\\image\\plane};
    \node[anchor=east, xshift=-4pt, align=right] at (vip_edge_left.center -| lens.west) {Virtual\\image\\plane};

    % Optical axis top
    \path (vip_O |- vip_tl)+(0, 0.1) coordinate (optical_axis_top);
    \draw[dashed] (vip_O) -- (optical_axis_top);

    % Real image plane ray coordinates
    \filldraw[black] (rip_intersection) circle (0.01);
    \draw[thin, dashed] (rip_O) -- (rip_intersection) node[midway, anchor=south] (rip_r) {\scriptsize$r_{\text{p}0}$};
    \draw pic[draw=black, angle radius=9pt, dashed] {angle=rip_intersection--rip_O--rip_x};
    \node[below right = 6pt and 6pt of rip_O, anchor=west] (rip_phi) {\scriptsize$\varphi_{0}$};
    \draw pic[draw=black, angle radius=24pt] {angle=rip_ray_start--O--vip_O};
    \node[above right= 11pt and 4.2pt of O, anchor=south] (rip_theta) {\scriptsize$\theta_0$};

    % Virtual image plane ray coordinates
    \filldraw[black] (vip_intersection) circle (0.01);
    \draw[thin, dashed] (vip_O) -- (vip_intersection) node[midway, anchor=south] (vip_r) {\scriptsize$r_{\text{p}1}$};
    \draw pic[draw=black, angle radius=9pt, dashed] {angle=vip_intersection--vip_O--vip_x};
    \node[below right = 6pt and 6pt of vip_O, anchor=west] (vip_phi) {\scriptsize$\varphi_{1}$};
    \draw pic[draw=black, angle radius=30pt] {angle=vip_ray_start--O--vip_O};
    \node[right = 32pt of O, anchor=east] (vip_theta) {\scriptsize$\theta_{1}$};

    % Focal length
    \path (rip_tr) +(0.05, -0.25) coordinate (f_b);
    \path (f_b) +(0, 0.6) coordinate (f_t);
    \path (f_t) +(0, 0.6) coordinate (f_tt);
    \draw[|-|] (f_b) -- (f_t) node[midway, anchor=west] (focal_length) {$f$};
    \draw[-|] (f_t) -- (f_tt) node[midway, anchor=west] (focal_length) {$f$};
\end{tikzpicture}


==> tikz/sphere_camera_front.tex <==
\begin{tikzpicture}
	\definecolor{axisgreen}{HTML}{8CFF52}
	\large
	\node[outer sep=0pt, inner sep=0pt] {\includegraphics[width=0.32\linewidth]{images/sphere_camera_front_var2}};

	\node at (-0.8, -0.1) {\color{red}$x$};
	\node at (0.8, -0.1) {\color{green}$y$};
	\node at (0.2, 0.7) {\color{blue}$z$};

\end{tikzpicture}

